See What the Robot Can't See: Learning Cooperative Perception for Visual Navigation

We consider the problem of navigating a mobile robot towards a target in an unknown environment that is endowed with visual sensors, where neither the robot nor the sensors have access to global positioning information and only use first-person-view images. In order to overcome the need for positioning, we train the sensors to encode and communicate relevant viewpoint information to the mobile robot, whose objective it is to use this information to navigate to the target along the shortest path. We overcome the challenge of enabling all the sensors (even those that cannot directly see the target) to predict the direction along the shortest path to the target by implementing a neighborhood-based feature aggregation module using a Graph Neural Network (GNN) architecture. In our experiments, we first demonstrate generalizability to previously unseen environments with various sensor layouts. Our results show that by using communication between the sensors and the robot, we achieve up to 2.0x improvement in SPL (Success weighted by Path Length) when compared to a communication-free baseline. This is done without requiring a global map, positioning data, nor pre-calibration of the sensor network. Second, we perform a zero-shot transfer of our model from simulation to the real world. Laboratory experiments demonstrate the feasibility of our approach in various cluttered environments. Finally, we showcase examples of successful navigation to the target while both the sensor network layout as well as obstacles are dynamically reconfigured as the robot navigates. We provide a video demo, the dataset, trained models, and source code. https://www.youtube.com/watch?v=kcmr6RUgucw https://github.com/proroklab/sensor-guided-visual-nav

==> Figs/gnn_architecture/overview.tex <==
\begin{tikzpicture}[auto,>=latex']
    \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
        { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    \tikzset{
        %enc/.style = {rectangle, draw, inner sep=0.2em},
        enc/.style = {trapezium, trapezium angle=-75, draw, trapezium stretches=true},
        wheel/.style = {draw=black, fill=lightgray},
        pics/enc/.style args={#1, #2}{code={

            \node [coordinate] (_origin) {};

            \node [enc, minimum width=2cm, above left=0em and -1em of _origin, transform shape] (_enc) {$\hat{\phi}$};
            \node[inner sep=0pt, above=1.5em of _enc] (_img) {\includegraphics[width=2cm]{#2}};

            %\node [coordinate, above=0.4em of _e] (_in) {};
            %\node [coordinate, below=1em of _e] (_out) {};
            %\node [inner sep=0, above=0.1em of _in] (_in_lbl) {$\bbz^{t,#1}$};

            %\node[inner sep=0.1em, draw, rounded corners, fit=(_in_lbl) (_e) (_agg_1) (_gnn_1) (_agg_2) (_gnn_2) (_psi), transform shape, inner sep=0.2em] {};

            \draw[->](_img.south) -- node[pos=0.5,right] {$o_t^#1$} (_enc.north);
            %\draw[->](_in) -- (_e);
        }},
        pics/wireless/.style args={}{code={
            \node [circle, fill=white, inner sep=0.1em, draw, minimum width=1.5em] (_comm) {};
            \node [coordinate, left=0.25em of _comm.center] (_l) {};
            \node [coordinate, right=0.25em of _comm.center] (_r) {};
        }},
        pics/sensor/.style args={#1, #2}{code={
            \pic[] (_enc) {enc={#1, #2}};

            %NN
            \node [circle, inner sep=0.1em, draw, below left=1em and 0.6em of _enc_enc] (_agg_1) {$\sum$};
            \node [draw=black, below=0.5em of _agg_1] (_gnn_1) {$\theta^1$};

            \node [circle, inner sep=0.1em, draw, right=3em of _gnn_1] (_agg_2) {$\sum$};
            \node [draw=black, above=0.5em of _agg_2] (_gnn_2) {$\theta^2$};
            \node [draw=black, above right=0em and 0.25em of _gnn_2] (_psi) {$\psi$};

            \node [coordinate, above=1em of _psi] (_action) {};

            % Body
            \node[circle, draw, minimum size=13em, inner sep=0, transform shape] at (_enc_origin) (_body) {};

            %TX connector
            \pic[below=5.75em of _enc_origin] (_tx) {wireless={}};
            \pic[below=10.25em of _enc_origin] (_rx) {wireless={}};

            % connectors
            \draw[->](_enc_enc.south) |- node[pos=0.3,right] {$z_t^{#1, 1}$} (_agg_1.east);
            \draw[-, dashed, rounded corners](_enc_enc.south) -- ++(0em, -0.3em) -- ++(-4em, 0em) -- ++(0em, -4em) -- (_tx_l);
            \draw[-, dashed](_gnn_1.east) -| (_tx_r);
            \draw[->](_agg_1.south) -- (_gnn_1.north);
            \draw[->](_gnn_1.east) -- node[pos=0.5,above] {$z_t^{#1, 2}$} (_agg_2.west);
            \draw[->](_agg_2.north) -- (_gnn_2.south);
            \draw[->](_gnn_2.east) -| node[pos=0.3,below] {$x_t^#1$} (_psi.south);
            \draw[->](_psi.north) -| node[pos=1.0,above] {$u_t^#1$} (_action);

            % comm
            \draw[-, comm](_tx_l) -- (_rx_l);
            \draw[-, comm](_tx_r) -- (_rx_r);
        }},
        pics/robot/.style args={#1}{code={
            \node[circle, draw, minimum size=#1*1em, inner sep=0] (_body) {};
            \node[coordinate] (_origin) {};

            \def\wheeldist{0.35em}
            \def\wheelbase{0.2em}
            \def\wheelheight{0.125em}
            \def\wheelwidth{0.25em}
            \draw[wheel] ++(#1*\wheeldist,#1*\wheelbase) rectangle ++(#1*\wheelheight,#1*\wheelwidth);
            \draw[wheel] ++(#1*-\wheeldist,#1*\wheelbase) rectangle ++(-#1*\wheelheight,#1*\wheelwidth);
            \draw[wheel] ++(#1*\wheeldist,#1*-\wheelbase) rectangle ++(#1*\wheelheight,-#1*\wheelwidth);
            \draw[wheel] ++(-#1*\wheeldist,-#1*\wheelbase) rectangle ++(-#1*\wheelheight,-#1*\wheelwidth);
        }},
        pics/agent/.style args={#1}{code={
            \pic[yshift=-0.3em] (_enc) {enc=#1};
            %\pic (_robot) {robot={7}};
        }},
        relative to node/.style={
            shift={(#1.center)},
            x={(#1.east)},
            y={(#1.north)},
        },
        comm/.style = {decorate,decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1mm}},
    }
    \node[coordinate] (origin) {};

    % nns in agent i
    \pic[yshift=2.75em] (enc_i) at (origin) {enc={i, {Figs/gnn_architecture/robot.png}}};
    \node[circle, draw, minimum size=18em, inner sep=0, transform shape] at (origin) (_body) {};
    \node [circle, inner sep=0.1em, draw, below=1.5em of enc_i_enc] (enc_i_agg_1) {$\sum$};
    \node [draw=black, below=0.5em of enc_i_agg_1] (enc_i_gnn_1) {$\theta^1$};
    \node [circle, inner sep=0.1em, draw, below=1.5em of enc_i_gnn_1] (enc_i_agg_2) {$\sum$};
    \node [draw=black, below=0.5em of enc_i_agg_2] (enc_i_gnn_2) {$\theta^2$};
    \node [draw=black, left=1.5em of enc_i_gnn_2] (enc_i_psi) {$\psi$};
    \node [coordinate, left=0.5em of enc_i_psi] (enc_i_action) {};

    % connectors inside agent i
    \draw[->](enc_i_enc.south) -- node[pos=0.5,right] {$z_t^{i, 1}$} (enc_i_agg_1.north);
    \draw[->](enc_i_agg_1.south) -- (enc_i_gnn_1.north);
    \draw[->](enc_i_gnn_1.south) -- node[pos=0.5,right] {$z_t^{i, 2}$} (enc_i_agg_2.north);
    \draw[->](enc_i_agg_2.south) -- (enc_i_gnn_2.north);
    \draw[->](enc_i_gnn_2.west) -- node[pos=0.5,above] {$x_t^i$} (enc_i_psi.east);
    \draw[->](enc_i_psi.west) -- node[pos=1.0,above] {$u_t^i$} (enc_i_action);
    
    \foreach \angle / \agent / \imgpath in {172/j/{Figs/gnn_architecture/s4.png}, -8/k/{Figs/gnn_architecture/s2.png}} {
        %\path (origin) ++(\angle:10em) node (m_\agent) [circle, draw, inner sep=0em, fill=white, minimum width=1.5em] {};
        \pic[rotate fit=\angle + 270, above right=cos(\angle-90)*20em and sin(\angle+90)*20em of origin, anchor=center, transform shape] (agent_\agent) {sensor={\agent, \imgpath}};
    }

    % diconnected agents
    \foreach \angle/\agent/\imgpath in {20/l/{Figs/gnn_architecture/s3.png}} {
        \pic[rotate fit=\angle + 270, above right=cos(\angle-90)*17.5em and sin(\angle+90)*17.5em of agent_k_enc_origin, anchor=center, transform shape] (agent_\agent) {sensor={\agent, \imgpath}};
    }
    % comm agent l to k
    \draw[->, dashed, rounded corners](agent_l_rx_l) -- ++(-4em, 0.75em) -- (agent_k_agg_1);
    % comm agent k to i
    \draw[->, dashed, rounded corners](agent_k_rx_l) -- ++(-4em, 1.25em) -- (enc_i_agg_1);
    \draw[->, dashed, rounded corners](agent_k_rx_r) -- ++(-4em, -3.5em) -- (enc_i_agg_2);
    % comm agent j to i
    \draw[->, dashed, rounded corners](agent_j_rx_l) -- (enc_i_agg_1);
    \draw[->, dashed, rounded corners](agent_j_rx_r) -- ++(4em, -0.35em) -- (enc_i_agg_2);

    
    % comm range for agent i
    \def\commrange{28em}
    \def\commrangeangle{20}
    \centerarc[dashed](_body)(180-\commrangeangle:180+\commrangeangle:\commrange);
    \centerarc[dashed](_body)(\commrangeangle:-\commrangeangle:\commrange);
    
    \node[above right=4.5em and 26.5em of origin, anchor=center] {$D_S$};
    \node[below left=5em and 15em of origin, anchor=center] {$\mathcal{N}_t^i = \{i, j, k\}$};

    % comm range for agent k
    %\centerarc[dashed](agent_k_body)(180-\commrangeangle:180+\commrangeangle:28em);
    \centerarc[dashed](agent_k_body)(32:-15:24.5em);
    \node[above right=2em and 12em of agent_k_body, anchor=center] {$\mathcal{N}_t^k = \{k, i, l\}$};

\end{tikzpicture}

==> Figs/sim_to_real/real_world_deployment.tex <==
\begin{tikzpicture}[auto,>=latex']
    \input{Figs/sim_to_real/tikzset}
    % nodes
    \node[inner sep=0pt] (enc_i_img) {\includegraphics[width=3cm]{Figs/sim_to_real/real.png}};
    \node [enc, real, below=1.5em of enc_i_img, transform shape] (enc_i_enc) {$\hat{\phi}$};
    \node [below left=1.0em and 2em of enc_i_enc.south] (node_j_msg) {$z_t^j$};
    \node [block, sim, below=2.25em of enc_i_enc] (enc_i_gnn) {$\theta$};
    \node [block, sim, below=2.25em of enc_i_gnn] (enc_i_psi) {$\psi$};
    \node [coordinate, below=1.0em of enc_i_psi] (enc_i_action) {};

    % connectors
    \draw[->](enc_i_img.south) -- node[node_label, pos=0.5,right] {$o_t^i$} (enc_i_enc.north);
    \draw[->](enc_i_enc.south) -- node[node_label, pos=0.5,right] {$z_t^i$} (enc_i_gnn.north);
    \draw[comm, ->](node_j_msg) -- (enc_i_gnn.west);
    \draw[->](enc_i_gnn.south) -- node[node_label, pos=0.5,right] {$x_t^i$} (enc_i_psi.north);
    \draw[->](enc_i_psi.south) -- node[node_label, pos=1.0,right] {$u_t^i$} (enc_i_action);

\end{tikzpicture}


==> Figs/sim_to_real/sim_deployment.tex <==
\begin{tikzpicture}[auto,>=latex']
    \input{Figs/sim_to_real/tikzset}
    % nodes
    \node[inner sep=0pt] (enc_i_img) {\includegraphics[width=3cm]{Figs/sim_to_real/sim.png}};
    \node [enc, sim, below=1.5em of enc_i_img, transform shape] (enc_i_enc) {$\phi$};
    \node [below left=1.0em and 2em of enc_i_enc.south] (node_j_msg) {$z_t^j$};
    \node [block, sim, below=2.25em of enc_i_enc] (enc_i_gnn) {$\theta$};
    \node [block, sim, below=2.25em of enc_i_gnn] (enc_i_psi) {$\psi$};
    \node [coordinate, below=1.0em of enc_i_psi] (enc_i_action) {};

    % connectors
    \draw[->](enc_i_img.south) -- node[node_label, pos=0.5,right] {$o_t^i$} (enc_i_enc.north);
    \draw[->](enc_i_enc.south) -- node[node_label, pos=0.5,right] {$z_t^i$} (enc_i_gnn.north);
    \draw[comm, ->](node_j_msg) -- (enc_i_gnn.west);
    \draw[->](enc_i_gnn.south) -- node[node_label, pos=0.5,right] {$x_t^i$} (enc_i_psi.north);
    \draw[->](enc_i_psi.south) -- node[node_label, pos=1.0,right] {$u_t^i$} (enc_i_action);

\end{tikzpicture}


==> Figs/sim_to_real/translator.tex <==
\begin{tikzpicture}[auto,>=latex']
    \input{Figs/sim_to_real/tikzset}

    % nodes
    \node[inner sep=0pt] (img_sim) {\includegraphics[width=3cm]{Figs/sim_to_real/sim.png}};
    \node [enc, sim, below=1.5em of img_sim, transform shape] (enc_sim) {$\phi$};
    %\node [outer sep=0, inner sep=0, below=1.5em of enc_sim] (loss_eq) {$\lVert \hat{\phi}(o^\mathrm{real}) - \phi(o^\mathrm{sim}) \rVert^2$};
    \node [outer sep=0, inner sep=0, below=1.5em of enc_sim] (loss_eq) {$\lVert z^\mathrm{real} - z^\mathrm{sim} \rVert^2$};
    \node [enc, real, inner sep=0.3em, trapezium angle=75, below=1.5em of loss_eq, transform shape] (enc_real) {$\hat{\phi}$};
    \node[inner sep=0pt, below=1.5em of enc_real] (img_real) {\includegraphics[width=3cm]{Figs/sim_to_real/real.png}};

    % connectors
    \draw[->](img_sim.south) -- node[node_label, pos=0.5,right] {$o^{\mathrm{sim}}$} (enc_sim.north);
    \draw[->](enc_sim.south) -- node[node_label, pos=0.5,right] {$z^{\mathrm{sim}}$} (loss_eq.north);

    \draw[->](img_real.north) -- node[node_label, pos=0.5,right] {$o^{\mathrm{real}}$} (enc_real.south);
    \draw[->](enc_real.north) -- node[node_label, pos=0.5,right] {$z^{\mathrm{real}}$} (loss_eq.south);


\end{tikzpicture}

